Non-perturbative approach to the effective potential of the $\lambda\phi^{4} theory at finite temperature

We construct a non-perturbative method to investigate the phase structure of the scalar theory at finite temperature. The derivative of the effective potential with respect to the mass square is expressed in terms of the full propagator. Under a certain approximation this expression reduces to the partial differential equation for the effective potential. We numerically solve the partial differential equation and obtain the effective potential non-perturbatively. It is found that the phase transition is of the second order. The critical exponents calculated in this method are consistent with the results obtained in Landau approximation.

==> cri_eepic.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
%\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,222)(240,222)
\thicklines \path(1436,222)(1416,222)
\put(198,222){\makebox(0,0)[r]{10}}
\thicklines \path(220,331)(240,331)
\thicklines \path(1436,331)(1416,331)
\put(198,331){\makebox(0,0)[r]{20}}
\thicklines \path(220,440)(240,440)
\thicklines \path(1436,440)(1416,440)
\put(198,440){\makebox(0,0)[r]{30}}
\thicklines \path(220,550)(240,550)
\thicklines \path(1436,550)(1416,550)
\put(198,550){\makebox(0,0)[r]{40}}
\thicklines \path(220,659)(240,659)
\thicklines \path(1436,659)(1416,659)
\put(198,659){\makebox(0,0)[r]{50}}
\thicklines \path(220,768)(240,768)
\thicklines \path(1436,768)(1416,768)
\put(198,768){\makebox(0,0)[r]{60}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{70}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){0.2}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){0.4}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){0.6}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){0.8}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){1}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{$T_{c}/\mu$}}}
\put(828,23){\makebox(0,0){$\lambda$}}
\put(706,659){\makebox(0,0)[l]{$\phi_{c}=0$}}
\put(281,168){\makebox(0,0)[l]{$\phi_{c}\neq 0$}}
\thinlines \path(1436,168)(1436,168)(828,190)(524,221)(372,266)(342,283)(281,353)(250,453)(235,593)(232,649)(226,871)(226,877)
\end{picture}




==> criphi_eepic.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(900,900)(0,0)
%\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(836,113)(816,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,252)(240,252)
\thicklines \path(836,252)(816,252)
\put(198,252){\makebox(0,0)[r]{0.2}}
\thicklines \path(220,391)(240,391)
\thicklines \path(836,391)(816,391)
\put(198,391){\makebox(0,0)[r]{0.4}}
\thicklines \path(220,530)(240,530)
\thicklines \path(836,530)(816,530)
\put(198,530){\makebox(0,0)[r]{0.6}}
\thicklines \path(220,669)(240,669)
\thicklines \path(836,669)(816,669)
\put(198,669){\makebox(0,0)[r]{0.8}}
\thicklines \path(220,808)(240,808)
\thicklines \path(836,808)(816,808)
\put(198,808){\makebox(0,0)[r]{1}}
%\thicklines \path(220,113)(220,133)
%\thicklines \path(220,877)(220,857)
%\put(220,68){\makebox(0,0){4.75}}
\thicklines \path(288,113)(288,133)
\thicklines \path(288,877)(288,857)
\put(288,68){\makebox(0,0){4.8}}
%\thicklines \path(357,113)(357,133)
%\thicklines \path(357,877)(357,857)
%\put(357,68){\makebox(0,0){4.85}}
\thicklines \path(425,113)(425,133)
\thicklines \path(425,877)(425,857)
\put(425,68){\makebox(0,0){4.9}}
%\thicklines \path(494,113)(494,133)
%\thicklines \path(494,877)(494,857)
%\put(494,68){\makebox(0,0){4.95}}
\thicklines \path(562,113)(562,133)
\thicklines \path(562,877)(562,857)
\put(562,68){\makebox(0,0){5}}
%\thicklines \path(631,113)(631,133)
%\thicklines \path(631,877)(631,857)
%\put(631,68){\makebox(0,0){5.05}}
\thicklines \path(699,113)(699,133)
\thicklines \path(699,877)(699,857)
\put(699,68){\makebox(0,0){5.1}}
%\thicklines \path(768,113)(768,133)
%\thicklines \path(768,877)(768,857)
%\put(768,68){\makebox(0,0){5.15}}
\thicklines \path(836,113)(836,133)
\thicklines \path(836,877)(836,857)
\put(836,68){\makebox(0,0){5.2}}
\thicklines \path(220,113)(836,113)(836,877)(220,877)(220,113)
\put(45,945){\makebox(0,0)[l]{\shortstack{$\phi_{c}/\mu$}}}
\put(528,23){\makebox(0,0){$T/\mu$}}
\thinlines \path(836,113)(836,113)(822,113)(809,113)(795,113)(781,113)(768,113)(754,113)(740,113)(726,113)(713,113)(699,113)(685,113)(672,113)(658,113)(644,113)(631,241)(617,313)(603,365)(590,401)(576,433)(562,461)(549,486)(535,509)(521,530)(507,550)(494,568)(480,586)(466,602)(453,618)(439,633)(425,648)(412,662)(398,676)(384,689)(371,702)(357,714)(343,726)(330,737)(316,749)(302,760)(288,771)(275,781)(261,791)(247,802)(234,811)(220,821)(220,821)
\end{picture}


==> crirho_eepic.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(900,900)(0,0)
%\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(836,113)(816,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,254)(240,254)
\thicklines \path(836,254)(816,254)
\put(198,254){\makebox(0,0)[r]{0.05}}
\thicklines \path(220,396)(240,396)
\thicklines \path(836,396)(816,396)
\put(198,396){\makebox(0,0)[r]{0.1}}
\thicklines \path(220,537)(240,537)
\thicklines \path(836,537)(816,537)
\put(198,537){\makebox(0,0)[r]{0.15}}
\thicklines \path(220,679)(240,679)
\thicklines \path(836,679)(816,679)
\put(198,679){\makebox(0,0)[r]{0.2}}
\thicklines \path(220,820)(240,820)
\thicklines \path(836,820)(816,820)
\put(198,820){\makebox(0,0)[r]{0.25}}
%\thicklines \path(220,113)(220,133)
%\thicklines \path(220,877)(220,857)
%\put(220,68){\makebox(0,0){4.75}}
\thicklines \path(288,113)(288,133)
\thicklines \path(288,877)(288,857)
\put(288,68){\makebox(0,0){4.8}}
%\thicklines \path(357,113)(357,133)
%\thicklines \path(357,877)(357,857)
%\put(357,68){\makebox(0,0){4.85}}
\thicklines \path(425,113)(425,133)
\thicklines \path(425,877)(425,857)
\put(425,68){\makebox(0,0){4.9}}
%\thicklines \path(494,113)(494,133)
%\thicklines \path(494,877)(494,857)
%\put(494,68){\makebox(0,0){4.95}}
\thicklines \path(562,113)(562,133)
\thicklines \path(562,877)(562,857)
\put(562,68){\makebox(0,0){5}}
%\thicklines \path(631,113)(631,133)
%\thicklines \path(631,877)(631,857)
%\put(631,68){\makebox(0,0){5.05}}
\thicklines \path(699,113)(699,133)
\thicklines \path(699,877)(699,857)
\put(699,68){\makebox(0,0){5.1}}
%\thicklines \path(768,113)(768,133)
%\thicklines \path(768,877)(768,857)
%\put(768,68){\makebox(0,0){5.15}}
\thicklines \path(836,113)(836,133)
\thicklines \path(836,877)(836,857)
\put(836,68){\makebox(0,0){5.2}}
\thicklines \path(220,113)(836,113)(836,877)(220,877)(220,113)
\put(45,945){\makebox(0,0)[l]{\shortstack{$\rho/\mu$}}}
\put(528,23){\makebox(0,0){$T/\mu$}}
\thinlines \path(836,225)(836,225)(822,216)(809,207)(795,199)(781,190)(768,182)(754,174)(740,166)(726,158)(713,150)(699,142)(685,135)(672,128)(658,121)(644,116)(631,119)(617,133)(603,155)(590,175)(576,194)(562,215)(549,239)(535,260)(521,282)(507,303)(494,326)(480,349)(466,371)(453,394)(439,416)(425,438)(412,460)(398,482)(384,505)(371,528)(357,550)(343,573)(330,595)(316,617)(302,639)(288,661)(275,684)(261,706)(247,728)(234,751)(220,773)(220,773)
\end{picture}


==> criv_eepic.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(900,900)(0,0)
%\tenrm
\thicklines \path(220,168)(240,168)
\thicklines \path(836,168)(816,168)
\put(198,168){\makebox(0,0)[r]{-0.025}}
\thicklines \path(220,305)(240,305)
\thicklines \path(836,305)(816,305)
\put(198,305){\makebox(0,0)[r]{-0.02}}
\thicklines \path(220,443)(240,443)
\thicklines \path(836,443)(816,443)
\put(198,443){\makebox(0,0)[r]{-0.015}}
\thicklines \path(220,580)(240,580)
\thicklines \path(836,580)(816,580)
\put(198,580){\makebox(0,0)[r]{-0.01}}
\thicklines \path(220,718)(240,718)
\thicklines \path(836,718)(816,718)
\put(198,718){\makebox(0,0)[r]{-0.005}}
\thicklines \path(220,855)(240,855)
\thicklines \path(836,855)(816,855)
\put(198,855){\makebox(0,0)[r]{0}}
%\thicklines \path(220,113)(220,133)
%\thicklines \path(220,877)(220,857)
%\put(220,68){\makebox(0,0){4.75}}
\thicklines \path(288,113)(288,133)
\thicklines \path(288,877)(288,857)
\put(288,68){\makebox(0,0){4.8}}
%\thicklines \path(357,113)(357,133)
%\thicklines \path(357,877)(357,857)
%\put(357,68){\makebox(0,0){4.85}}
\thicklines \path(425,113)(425,133)
\thicklines \path(425,877)(425,857)
\put(425,68){\makebox(0,0){4.9}}
%\thicklines \path(494,113)(494,133)
%\thicklines \path(494,877)(494,857)
%\put(494,68){\makebox(0,0){4.95}}
\thicklines \path(562,113)(562,133)
\thicklines \path(562,877)(562,857)
\put(562,68){\makebox(0,0){5}}
%\thicklines \path(631,113)(631,133)
%\thicklines \path(631,877)(631,857)
%\put(631,68){\makebox(0,0){5.05}}
\thicklines \path(699,113)(699,133)
\thicklines \path(699,877)(699,857)
\put(699,68){\makebox(0,0){5.1}}
%\thicklines \path(768,113)(768,133)
%\thicklines \path(768,877)(768,857)
%\put(768,68){\makebox(0,0){5.15}}
\thicklines \path(836,113)(836,133)
\thicklines \path(836,877)(836,857)
\put(836,68){\makebox(0,0){5.2}}
\thicklines \path(220,113)(836,113)(836,877)(220,877)(220,113)
\put(45,945){\makebox(0,0)[l]{\shortstack{$V(\phi_{c})/\mu^{4}$}}}
\put(528,23){\makebox(0,0){$T/\mu$}}
\thinlines \path(836,855)(836,855)(822,855)(809,855)(795,855)(781,855)(768,855)(754,855)(740,855)(726,855)(713,855)(699,855)(685,855)(672,855)(658,855)(644,855)(631,855)(617,854)(603,850)(590,846)(576,839)(562,831)(549,821)(535,810)(521,797)(507,783)(494,767)(480,750)(466,730)(453,710)(439,688)(425,665)(412,640)(398,614)(384,586)(371,557)(357,527)(343,495)(330,462)(316,428)(302,392)(288,355)(275,317)(261,277)(247,237)(234,194)(220,152)(220,152)
\end{picture}


==> epot1_eepic.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(900,900)(0,0)
%\tenrm
\thinlines \drawline[-50](220,113)(220,877)
%\thicklines \path(220,113)(240,113)
%\thicklines \path(836,113)(816,113)
%\put(198,113){\makebox(0,0)[r]{-0.005}}
\thicklines \path(220,189)(240,189)
\thicklines \path(836,189)(816,189)
\put(198,189){\makebox(0,0)[r]{-0.004}}
%\thicklines \path(220,266)(240,266)
%\thicklines \path(836,266)(816,266)
%\put(198,266){\makebox(0,0)[r]{-0.003}}
\thicklines \path(220,342)(240,342)
\thicklines \path(836,342)(816,342)
\put(198,342){\makebox(0,0)[r]{-0.002}}
%\thicklines \path(220,419)(240,419)
%\thicklines \path(836,419)(816,419)
%\put(198,419){\makebox(0,0)[r]{-0.001}}
\thicklines \path(220,495)(240,495)
\thicklines \path(836,495)(816,495)
\put(198,495){\makebox(0,0)[r]{0}}
%\thicklines \path(220,571)(240,571)
%\thicklines \path(836,571)(816,571)
%\put(198,571){\makebox(0,0)[r]{0.001}}
\thicklines \path(220,648)(240,648)
\thicklines \path(836,648)(816,648)
\put(198,648){\makebox(0,0)[r]{0.002}}
%\thicklines \path(220,724)(240,724)
%\thicklines \path(836,724)(816,724)
%\put(198,724){\makebox(0,0)[r]{0.003}}
\thicklines \path(220,801)(240,801)
\thicklines \path(836,801)(816,801)
\put(198,801){\makebox(0,0)[r]{0.004}}
%\thicklines \path(220,877)(240,877)
%\thicklines \path(836,877)(816,877)
%\put(198,877){\makebox(0,0)[r]{0.005}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(343,113)(343,133)
\thicklines \path(343,877)(343,857)
\put(343,68){\makebox(0,0){0.2}}
\thicklines \path(466,113)(466,133)
\thicklines \path(466,877)(466,857)
\put(466,68){\makebox(0,0){0.4}}
\thicklines \path(590,113)(590,133)
\thicklines \path(590,877)(590,857)
\put(590,68){\makebox(0,0){0.6}}
\thicklines \path(713,113)(713,133)
\thicklines \path(713,877)(713,857)
\put(713,68){\makebox(0,0){0.8}}
\thicklines \path(836,113)(836,133)
\thicklines \path(836,877)(836,857)
\put(836,68){\makebox(0,0){1}}
\thicklines \path(220,113)(836,113)(836,877)(220,877)(220,113)
\put(10,495){\makebox(0,0)[l]{\shortstack{$\displaystyle \Re \frac{V(\phi)}{\mu^{4}}$}}}
\put(528,23){\makebox(0,0){$\phi/\mu$}}
\put(282,648){\makebox(0,0)[l]{$T=5.1\mu$}}
\put(418,470){\makebox(0,0)[l]{$T=5.05\mu$}}
\put(528,357){\makebox(0,0)[l]{$T=5.0\mu$}}
\put(269,266){\makebox(0,0)[l]{$T=4.95\mu$}}
\thinlines \path(220,495)(220,495)(307,503)(394,535)(481,610)(568,770)(598,877)
\thinlines \path(220,495)(220,495)(307,495)(394,496)(481,516)(568,594)(656,796)(672,877)
\thinlines \path(220,495)(220,495)(307,483)(394,453)(481,417)(568,403)(656,475)(743,729)(766,877)
\thinlines \path(220,495)(220,495)(307,469)(394,398)(481,299)(568,199)(656,149)(743,242)(830,606)(836,663)
\end{picture}


==> epot2_eepic.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
%\tenrm
\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{-0.0005}}
%\thicklines \path(220,189)(240,189)
%\thicklines \path(1436,189)(1416,189)
%\put(198,189){\makebox(0,0)[r]{-0.00045}}
\thicklines \path(220,266)(240,266)
\thicklines \path(1436,266)(1416,266)
\put(198,266){\makebox(0,0)[r]{-0.0004}}
%\thicklines \path(220,342)(240,342)
%\thicklines \path(1436,342)(1416,342)
%\put(198,342){\makebox(0,0)[r]{-0.00035}}
\thicklines \path(220,419)(240,419)
\thicklines \path(1436,419)(1416,419)
\put(198,419){\makebox(0,0)[r]{-0.0003}}
%\thicklines \path(220,495)(240,495)
%\thicklines \path(1436,495)(1416,495)
%\put(198,495){\makebox(0,0)[r]{-0.00025}}
\thicklines \path(220,571)(240,571)
\thicklines \path(1436,571)(1416,571)
\put(198,571){\makebox(0,0)[r]{-0.0002}}
%\thicklines \path(220,648)(240,648)
%\thicklines \path(1436,648)(1416,648)
%\put(198,648){\makebox(0,0)[r]{-0.00015}}
\thicklines \path(220,724)(240,724)
\thicklines \path(1436,724)(1416,724)
\put(198,724){\makebox(0,0)[r]{-0.0001}}
%\thicklines \path(220,801)(240,801)
%\thicklines \path(1436,801)(1416,801)
%\put(198,801){\makebox(0,0)[r]{-5e-05}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{0}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){0.2}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){0.4}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){0.6}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){0.8}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){1}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,945){\makebox(0,0)[l]{\shortstack{$\Im V(\phi)/\mu^{4}$}}}
\put(828,23){\makebox(0,0){$\phi/\mu$}}
\put(281,342){\makebox(0,0)[l]{$T=5.0\mu$}}
\put(804,571){\makebox(0,0)[l]{$T=4.95\mu$}}
\thinlines \path(220,877)(220,877)(392,877)(564,877)(736,877)(908,877)(1080,877)(1252,877)(1424,877)(1436,877)
\thinlines \path(220,332)(220,332)(392,451)(564,707)(736,855)(908,876)(1080,877)(1252,877)(1424,877)(1436,877)
\thinlines \path(592,113)(736,575)(908,829)(1080,873)(1252,877)(1424,877)(1436,877)
\end{picture}


==> epotper1_eepic.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(900,900)(0,0)
%\tenrm
\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,189)(240,189)
\thicklines \path(836,189)(816,189)
\put(198,189){\makebox(0,0)[r]{-0.004}}
\thicklines \path(220,342)(240,342)
\thicklines \path(836,342)(816,342)
\put(198,342){\makebox(0,0)[r]{-0.002}}
\thicklines \path(220,495)(240,495)
\thicklines \path(836,495)(816,495)
\put(198,495){\makebox(0,0)[r]{0}}
\thicklines \path(220,648)(240,648)
\thicklines \path(836,648)(816,648)
\put(198,648){\makebox(0,0)[r]{0.002}}
\thicklines \path(220,801)(240,801)
\thicklines \path(836,801)(816,801)
\put(198,801){\makebox(0,0)[r]{0.004}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(343,113)(343,133)
\thicklines \path(343,877)(343,857)
\put(343,68){\makebox(0,0){0.2}}
\thicklines \path(466,113)(466,133)
\thicklines \path(466,877)(466,857)
\put(466,68){\makebox(0,0){0.4}}
\thicklines \path(590,113)(590,133)
\thicklines \path(590,877)(590,857)
\put(590,68){\makebox(0,0){0.6}}
\thicklines \path(713,113)(713,133)
\thicklines \path(713,877)(713,857)
\put(713,68){\makebox(0,0){0.8}}
\thicklines \path(836,113)(836,133)
\thicklines \path(836,877)(836,857)
\put(836,68){\makebox(0,0){1}}
\thicklines \path(220,113)(836,113)(836,877)(220,877)(220,113)
\put(10,495){\makebox(0,0)[l]{\shortstack{$\displaystyle \Re \frac{V(\phi)}{\mu^{4}}$}}}
\put(528,23){\makebox(0,0){$\phi/\mu$}}
\put(251,709){\makebox(0,0)[l]{$T=5.1\mu$}}
\put(454,556){\makebox(0,0)[l]{$T=5.05\mu$}}
\put(454,472){\makebox(0,0)[l]{$T=5.0\mu$}}
\put(528,312){\makebox(0,0)[l]{$T=4.95\mu$}}
\thinlines \path(220,495)(220,495)(221,495)(222,495)(222,495)(223,495)(224,495)(225,495)(226,495)(228,495)(230,495)(233,495)(236,496)(239,496)(246,497)(252,498)(259,499)(271,502)(284,507)(297,512)(323,525)(348,542)(374,563)(400,588)(425,618)(451,654)(477,696)(502,745)(528,803)(554,870)(556,877)
\thinlines \path(220,495)(220,495)(221,495)(222,495)(222,495)(223,495)(224,495)(225,495)(226,495)(228,495)(230,495)(233,495)(236,495)(239,496)(246,496)(252,496)(259,497)(271,499)(284,501)(297,504)(323,510)(348,519)(374,529)(400,542)(425,557)(451,576)(477,598)(502,626)(528,659)(554,700)(579,749)(605,810)(629,877)
\thinlines \path(220,495)(220,495)(221,495)(222,495)(222,495)(223,495)(224,495)(225,495)(226,495)(228,495)(230,495)(233,495)(239,495)(246,495)(259,495)(271,496)(297,496)(323,497)(348,498)(374,498)(400,499)(413,500)(425,500)(438,501)(451,502)(464,504)(477,506)(490,508)(502,512)(515,516)(528,521)(541,528)(554,536)(579,556)(605,586)(631,625)(656,677)(682,745)(708,830)(719,877)
\thinlines \path(220,495)(220,495)(221,495)(222,495)(222,495)(223,495)(224,495)(225,495)(226,495)(228,495)(230,495)(233,495)(236,495)(239,495)(246,495)(252,494)(259,494)(271,493)(284,492)(297,490)(310,488)(323,486)(348,480)(374,471)(400,461)(425,449)(451,435)(477,420)(502,405)(528,392)(541,385)(554,380)(567,376)(573,374)(579,373)(583,372)(586,372)(589,372)(591,371)(592,371)(593,371)(594,371)(595,371)(595,371)(596,371)(597,371)(598,371)(599,371)(599,371)(600,371)(602,371)
\thinlines \path(602,371)(603,371)(603,371)(605,371)(608,372)(611,372)(615,373)(618,374)(624,375)(631,378)(644,385)(656,394)(669,407)(682,424)(708,469)(733,532)(759,617)(785,728)(810,867)(812,877)
\end{picture}


==> epotper1p_eepic.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(900,900)(0,0)
\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(836,113)(816,113)
\put(198,113){\makebox(0,0)[r]{$-1\times 10^{-5}$}}
\thicklines \path(220,260)(240,260)
\thicklines \path(836,260)(816,260)
\put(198,260){\makebox(0,0)[r]{$-5\times 10^{-6}$}}
\thicklines \path(220,407)(240,407)
\thicklines \path(836,407)(816,407)
\put(198,407){\makebox(0,0)[r]{0}}
\thicklines \path(220,554)(240,554)
\thicklines \path(836,554)(816,554)
\put(198,554){\makebox(0,0)[r]{$5\times 10^{-6}$}}
\thicklines \path(220,701)(240,701)
\thicklines \path(836,701)(816,701)
\put(198,701){\makebox(0,0)[r]{$1\times 10^{-5}$}}
\thicklines \path(220,848)(240,848)
\thicklines \path(836,848)(816,848)
\put(198,848){\makebox(0,0)[r]{$1.5\times 10^{-5}$}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(374,113)(374,133)
\thicklines \path(374,877)(374,857)
\put(374,68){\makebox(0,0){0.1}}
\thicklines \path(528,113)(528,133)
\thicklines \path(528,877)(528,857)
\put(528,68){\makebox(0,0){0.2}}
\thicklines \path(682,113)(682,133)
\thicklines \path(682,877)(682,857)
\put(682,68){\makebox(0,0){0.3}}
\thicklines \path(836,113)(836,133)
\thicklines \path(836,877)(836,857)
\put(836,68){\makebox(0,0){0.4}}
\thicklines \path(220,113)(836,113)(836,877)(220,877)(220,113)
\put(10,407){\makebox(0,0)[l]{\shortstack{$\displaystyle \Re \frac{V(\phi)}{\mu^{4}}$}}}
\put(528,23){\makebox(0,0){$\phi/\mu$}}
\put(430,820){\makebox(0,0)[l]{$T=4.9957\mu$}}
\put(430,400){\makebox(0,0)[l]{$T=4.9952\mu$}}
\put(430,200){\makebox(0,0)[l]{$T=4.9947\mu$}}
\thinlines \path(220,407)(220,407)(221,407)(222,407)(222,407)(223,407)(224,407)(225,407)(226,407)(228,407)(230,408)(233,408)(236,409)(239,410)(246,413)(259,420)(271,429)(297,455)(323,489)(348,527)(374,567)(400,605)(425,637)(438,650)(451,660)(457,664)(464,668)(470,670)(473,671)(475,671)(477,672)(478,672)(480,672)(481,672)(481,672)(482,672)(483,672)(484,672)(485,672)(485,672)(486,672)(487,672)(488,672)(490,672)(491,672)(493,671)(496,671)(499,670)(502,669)(509,665)(515,661)
\thinlines \path(515,661)(528,650)(541,635)(554,615)(579,565)(605,502)(631,430)(656,355)(682,282)(695,250)(708,222)(721,200)(727,192)(730,188)(733,185)(737,183)(738,182)(740,181)(741,181)(742,180)(743,180)(744,180)(745,180)(745,180)(746,180)(747,180)(748,180)(749,180)(749,180)(750,180)(751,180)(753,181)(754,181)(756,182)(759,185)(762,188)(765,192)(772,203)(778,217)(785,236)(798,286)(810,355)(823,446)(836,562)
\thinlines \path(220,407)(220,407)(221,407)(222,407)(222,407)(223,407)(224,407)(225,407)(226,407)(228,407)(230,408)(233,408)(236,409)(239,410)(246,413)(259,421)(271,431)(297,459)(323,496)(348,539)(374,584)(400,628)(425,668)(438,685)(451,700)(464,712)(470,717)(477,721)(483,724)(486,726)(490,727)(493,728)(494,728)(496,728)(498,729)(499,729)(501,729)(502,729)(502,729)(503,729)(504,729)(505,729)(506,729)(506,729)(507,729)(508,729)(509,729)(510,729)(512,728)(515,728)(518,727)
\thinlines \path(518,727)(522,726)(528,723)(534,719)(541,714)(554,702)(579,667)(605,620)(631,566)(656,509)(682,458)(695,436)(701,427)(708,420)(714,414)(717,411)(721,409)(722,409)(724,408)(725,407)(726,407)(727,407)(728,407)(729,407)(729,407)(730,407)(731,407)(732,407)(733,407)(733,407)(735,407)(736,407)(737,407)(738,408)(740,409)(743,411)(746,413)(753,421)(759,431)(765,445)(772,463)(785,509)(798,573)(810,657)(834,877)
\thinlines \path(220,407)(220,407)(221,407)(222,407)(222,407)(223,407)(224,407)(225,407)(226,407)(228,407)(230,408)(233,408)(236,409)(239,411)(246,413)(259,421)(271,433)(297,463)(323,503)(348,550)(374,599)(400,649)(425,696)(451,735)(464,751)(477,765)(483,771)(490,776)(496,780)(502,783)(506,784)(509,785)(512,786)(514,787)(515,787)(517,787)(518,787)(519,788)(520,788)(521,788)(522,788)(522,788)(523,788)(524,788)(525,788)(526,788)(526,788)(527,788)(528,788)(530,787)(531,787)
\thinlines \path(531,787)(534,787)(538,786)(541,785)(547,782)(554,779)(567,769)(579,757)(605,725)(631,687)(656,647)(669,629)(682,614)(688,607)(695,602)(698,600)(701,598)(704,596)(706,596)(708,595)(709,595)(710,595)(711,595)(712,595)(712,595)(713,594)(714,594)(715,594)(716,594)(716,595)(717,595)(718,595)(719,595)(721,595)(722,596)(724,597)(727,598)(730,600)(733,603)(740,611)(746,621)(753,634)(759,650)(772,693)(785,752)(798,828)(804,877)
\end{picture}


==> epotper2_eepic.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(900,900)(0,0)
%\tenrm
\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,189)(240,189)
\thicklines \path(836,189)(816,189)
\put(198,189){\makebox(0,0)[r]{-0.004}}
\thicklines \path(220,342)(240,342)
\thicklines \path(836,342)(816,342)
\put(198,342){\makebox(0,0)[r]{-0.002}}
\thicklines \path(220,495)(240,495)
\thicklines \path(836,495)(816,495)
\put(198,495){\makebox(0,0)[r]{0}}
\thicklines \path(220,648)(240,648)
\thicklines \path(836,648)(816,648)
\put(198,648){\makebox(0,0)[r]{0.002}}
\thicklines \path(220,801)(240,801)
\thicklines \path(836,801)(816,801)
\put(198,801){\makebox(0,0)[r]{0.004}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(343,113)(343,133)
\thicklines \path(343,877)(343,857)
\put(343,68){\makebox(0,0){0.2}}
\thicklines \path(466,113)(466,133)
\thicklines \path(466,877)(466,857)
\put(466,68){\makebox(0,0){0.4}}
\thicklines \path(590,113)(590,133)
\thicklines \path(590,877)(590,857)
\put(590,68){\makebox(0,0){0.6}}
\thicklines \path(713,113)(713,133)
\thicklines \path(713,877)(713,857)
\put(713,68){\makebox(0,0){0.8}}
\thicklines \path(836,113)(836,133)
\thicklines \path(836,877)(836,857)
\put(836,68){\makebox(0,0){1}}
\thicklines \path(220,113)(836,113)(836,877)(220,877)(220,113)
\put(10,495){\makebox(0,0)[l]{\shortstack{$\displaystyle \Re \frac{V(\phi)}{\mu^{4}}$}}}
\put(528,23){\makebox(0,0){$\phi/\mu$}}
\put(282,648){\makebox(0,0)[l]{$T=5.1\mu$}}
\put(436,449){\makebox(0,0)[l]{$T=5.05\mu$}}
\put(528,312){\makebox(0,0)[l]{$T=5.0\mu$}}
\put(282,266){\makebox(0,0)[l]{$T=4.95\mu$}}
\thinlines \path(220,495)(220,495)(221,495)(222,495)(222,495)(223,495)(224,495)(225,495)(226,495)(228,495)(230,495)(233,495)(236,495)(239,495)(246,496)(252,496)(259,496)(271,497)(284,498)(297,500)(310,502)(323,504)(348,510)(374,519)(400,530)(425,545)(451,564)(477,589)(502,620)(528,659)(554,707)(579,766)(605,838)(617,877)
\thinlines \path(220,495)(220,495)(221,495)(222,495)(222,495)(223,495)(224,495)(225,495)(226,495)(228,495)(230,495)(233,495)(236,495)(239,495)(246,495)(259,494)(271,493)(297,491)(323,489)(348,487)(361,485)(374,484)(380,484)(387,484)(393,483)(396,483)(400,483)(401,483)(403,483)(404,483)(405,483)(406,483)(407,483)(408,483)(408,483)(409,483)(410,483)(411,483)(412,483)(413,483)(414,483)(415,483)(416,483)(419,483)(421,483)(422,483)(425,483)(432,484)(438,484)(445,485)(451,486)
\thinlines \path(451,486)(464,488)(477,491)(490,496)(502,501)(515,508)(528,517)(554,539)(579,569)(605,611)(631,664)(656,733)(682,819)(696,877)
\thinlines \path(220,495)(220,495)(221,495)(222,495)(222,495)(223,495)(224,495)(225,495)(226,495)(228,495)(230,495)(233,495)(236,494)(239,494)(246,494)(259,492)(271,490)(297,483)(323,475)(348,464)(374,452)(400,439)(425,425)(451,411)(477,398)(502,387)(515,383)(522,381)(528,380)(534,378)(541,377)(544,377)(546,377)(547,377)(549,377)(550,376)(551,376)(552,376)(553,376)(554,376)(554,376)(555,376)(556,376)(557,376)(558,376)(558,376)(560,376)(562,377)(563,377)(567,377)(570,377)
\thinlines \path(570,377)(573,378)(579,379)(586,381)(592,384)(605,390)(618,400)(631,412)(644,427)(656,445)(682,493)(708,559)(733,646)(759,756)(781,877)
\thinlines \path(220,495)(220,495)(221,495)(222,495)(222,495)(223,495)(224,495)(225,495)(226,495)(228,495)(230,495)(233,494)(236,494)(239,494)(246,493)(259,490)(271,486)(297,476)(323,462)(348,444)(374,422)(400,398)(425,371)(451,342)(477,311)(502,280)(528,250)(554,222)(579,198)(592,188)(605,180)(611,176)(618,173)(624,171)(627,170)(631,169)(634,168)(635,168)(637,168)(639,167)(640,167)(641,167)(642,167)(643,167)(644,167)(644,167)(645,167)(646,167)(647,167)(648,167)(648,167)
\thinlines \path(648,167)(649,167)(650,167)(652,167)(653,168)(655,168)(656,168)(660,169)(663,170)(669,172)(676,175)(682,180)(695,191)(708,206)(721,226)(733,251)(759,318)(785,409)(810,528)(836,680)
\end{picture}

